Salute the Classic: Revisiting Challenges of Machine Translation in the Age of Large Language Models

The evolution of Neural Machine Translation (NMT) has been significantly influenced by six core challenges (Koehn and Knowles, 2017), which have acted as benchmarks for progress in this field. This study revisits these challenges, offering insights into their ongoing relevance in the context of advanced Large Language Models (LLMs): domain mismatch, amount of parallel data, rare word prediction, translation of long sentences, attention model as word alignment, and sub-optimal beam search. Our empirical findings indicate that LLMs effectively lessen the reliance on parallel data for major languages in the pretraining phase. Additionally, the LLM-based translation system significantly enhances the translation of long sentences that contain approximately 80 words and shows the capability to translate documents of up to 512 words. However, despite these significant improvements, the challenges of domain mismatch and prediction of rare words persist. While the challenges of word alignment and beam search, specifically associated with NMT, may not apply to LLMs, we identify three new challenges for LLMs in translation tasks: inference efficiency, translation of low-resource languages in the pretraining phase, and human-aligned evaluation. The datasets and models are released at https://github.com/pangjh3/LLM4MT.

==> tablesandfigures/appendix_beamsearch.tex <==
\pgfplotsset{superb legend/.style={legend style                                = {draw=none,
                 legend columns                          = 3,
                 /tikz/every even column/.append style   = {column sep=0.5cm,
                 text width=7em},
                 /tikz/every odd column/.append style    = {column sep=0.15cm,
                  text width=7em},
                 }}}

\begin{figure}[ht]

    \centering
    % \includegraphics{}
  
\begin{tikzpicture}
\pgfplotsset{
every axis legend/.append style={at={(0.5,1.03)},anchor=south},
% every axis y label/.append style={at={(0.07,0.5)}}
}

\begin{axis}[
    legend columns=3,legend style={font=\small}, label style={font=\small},
    % title={Data amount dependence of De-En translation quality},
    xlabel={\bf Beam Size},
    ylabel={\bf {\color{blue}BLEU}},
    xmin=-0.3, xmax=12.3,
    ymin=38, ymax=46,
    % ytick={40,45},
    xtick={1,2,4,5,8,12},
    % x tick label style={rotate=45,anchor=east},
    % legend pos=north west,
    % legend pos=south east,
    % legend pos=outer north east,
    ymajorgrids=true,
    grid style=dashed,
    height=1.5in,
    width=0.45\textwidth,
    nodes near coords
]


\addplot[
    color=blue,
    mark=triangle,
    mark options={scale=1.5},
    point meta=explicit symbolic,
    ]
    coordinates {
    (1,39.4)[39.4](2,40.7)[40.7](4,41.2)[](5,41.6)[41.6](8,41.0)[41.0](12,41.7)[41.7]
    };

\addplot[
    color=blue,
    mark=triangle,
    nodes near coords style={yshift=-15pt},
    mark options={scale=1.5},
    point meta=explicit symbolic,
    forget plot
    ]
    coordinates {
    (4,41.2)[41.2]
    };

\end{axis}

\begin{axis}[
    legend columns=3,legend style={font=\small}, label style={font=\small},
    % title={Data amount dependence of De-En translation quality},
    axis y line*=right,
    xlabel={\bf Beam Size},
    ylabel={\bf {\color{red}COMET-DA}},
    xmin=-0.3, xmax=12.3,
    ymin=78, ymax=86,
    % ytick={80,85},
    xtick={1,2,4,5,8,12},
    % x tick label style={rotate=45,anchor=east},
    % legend pos=north west,
    % legend pos=south east,
    % legend pos=outer north east,
    ymajorgrids=true,
    grid style=dashed,
    height=1.5in,
    width=0.45\textwidth,
    nodes near coords
]


\addplot[
    color=red,
    mark=triangle,
    mark options={scale=1.5},
    point meta=explicit symbolic,
    ]
    coordinates {
    (1,83.6)[83.6](2,83.8)[](4,83.9)[83.9](5,83.9)[](8,84.0)[84.0](12,83.8)[83.8]
    };

\addplot[
    color=red,
    mark=triangle,
    mark options={scale=1.5},
    nodes near coords style={yshift=-15pt},
    point meta=explicit symbolic,
    forget plot
    ]
    coordinates {
    (2,83.8)[83.8]
    };

\addplot[
    color=red,
    mark=triangle,
    mark options={scale=1.5},
    nodes near coords style={xshift=15pt},
    nodes near coords style={yshift=-7pt},
    point meta=explicit symbolic,
    forget plot
    ]
    coordinates {
    (5,83.9)[83.9]
    };

% \addplot[
%     color=blue,
%     mark=square,
%     nodes near coords style={xshift=15pt},
%     nodes near coords style={yshift=-3pt},
%     point meta=explicit symbolic,
%     forget plot
%     ]
%     coordinates {
%     (14.5,0.4)[0.4]
%     }; 

\end{axis}

\end{tikzpicture}

% \caption{BLEU scores with different sample lengths for German-to-English MT systems. The length of less than $90$ words is sentence-level translation, otherwise is document-level translation. LLMs improve the long sentence translation performance and also continually perform good in document-level translation.}
\caption{BLEU and COMET-DA scores with beam size for LLM-SFT-100k in Section~\ref{sec:c2}.}
\label{fig:app-bs}

\end{figure}



==> tablesandfigures/c2_13B_results.tex <==
\pgfplotsset{superb legend/.style={legend style                                = {draw=none,
                 legend columns                          = 3,
                 /tikz/every even column/.append style   = {column sep=0.5cm,
                 text width=7em},
                 /tikz/every odd column/.append style    = {column sep=0.15cm,
                  text width=7em},
                 }}}

\begin{figure}[t]
    \centering

\begin{tikzpicture}
\pgfplotsset{
every axis legend/.append style={at={(0.5,1.03)},anchor=south},
}
    \begin{axis}[
        ybar,
        legend columns=3,legend style={font=\small},
        % enlargelimits=0.15,
        enlarge x limits=0.15,
        ylabel={\bf BLEU},
        xlabel={\bf Sizes of Parallel Data},
        symbolic x coords={0, 10k, 100k, 10M},
        xtick=data,
        ymajorgrids=true,
        x tick label style={yshift=0.15cm},
        grid style=dashed,
        nodes near coords,
        nodes near coords align={vertical},
        width=0.48\textwidth,
        height=2.5in,
        % grid=none,
        % axis line style={draw=none},
        tick style={draw=none},
        legend cell align={left},
        ymin=0,
        ]

    \addplot [pattern=north east lines, pattern color=red, thick,line width=1pt] coordinates {(0, 41.0)(10k,43.6) (100k,42.5) (10M,41.6) };
    \addplot [pattern=grid, pattern color=forestgreen, thick,line width=1pt] coordinates { (0, 38.2)(10k,40.2) (100k,41.6) (10M,38.9)};
    \addplot [pattern=dots, pattern color=blue, thick,line width=1pt] coordinates { (0, 0)(10k,4.6) (100k,14.4) (10M,35.9)};
    \legend{LLM-SFT-13B, LLM-SFT, Enc2Dec}
    
    \end{axis}

\end{tikzpicture}


    \caption{\textcolor{red}{BLEU scores for German-to-English systems. Increased parallel data adversely affects the performance of the Llama2-13B model.}}
    \label{fig:c2_13B}
\end{figure}

==> tablesandfigures/c2_13B_results_withcomet.tex <==
\pgfplotsset{superb legend/.style={legend style                                = {draw=none,
                 legend columns                          = 3,
                 /tikz/every even column/.append style   = {column sep=0.5cm,
                 text width=7em},
                 /tikz/every odd column/.append style    = {column sep=0.15cm,
                  text width=7em},
                 }}}

\begin{figure*}[!ht]
\centering
\begin{subfigure}{0.49\linewidth}
\begin{tikzpicture}
\pgfplotsset{
every axis legend/.append style={at={(1.13,1.03)},anchor=south},
}
    \begin{axis}[
        ybar,
        legend columns=3,legend style={font=\small},
        % enlargelimits=0.15,
        enlarge x limits=0.15,
        ylabel={\bf BLEU},
        xlabel={\bf Sizes of Parallel Data},
        symbolic x coords={0, 10k, 100k, 10M},
        xtick=data,
        ymajorgrids=true,
        x tick label style={yshift=0.15cm},
        grid style=dashed,
        nodes near coords,
        nodes near coords align={vertical},
        width=1.0\textwidth,
        height=2.5in,
        % grid=none,
        % axis line style={draw=none},
        tick style={draw=none},
        legend cell align={left},
        ymin=0,
        ]

    \addplot [pattern=north east lines, pattern color=red, thick,line width=1pt] coordinates {(0, 41.0)(10k,43.6) (100k,42.5) (10M,41.6) };
    \addplot [pattern=grid, pattern color=forestgreen, thick,line width=1pt] coordinates { (0, 38.2)(10k,40.2) (100k,41.6) (10M,38.9)};
    \addplot [pattern=dots, pattern color=blue, thick,line width=1pt] coordinates { (0, 0)(10k,4.6) (100k,14.4) (10M,35.9)};
    \legend{LLM-SFT-13B, LLM-SFT, Enc2Dec}
    
    \end{axis}

\end{tikzpicture}
\end{subfigure}
\centering
\begin{subfigure}{0.49\linewidth}
\begin{tikzpicture}
\pgfplotsset{
every axis legend/.append style={at={(0.5,1.03)},anchor=south},
}
    \begin{axis}[
        ybar,
        legend columns=3,legend style={font=\small},
        % enlargelimits=0.15,
        enlarge x limits=0.15,
        ylabel={\bf COMET-DA},
        xlabel={\bf Sizes of Parallel Data},
        symbolic x coords={0, 10k, 100k, 10M},
        xtick=data,
        ymajorgrids=true,
        x tick label style={yshift=0.15cm},
        grid style=dashed,
        nodes near coords,
        nodes near coords align={vertical},
        width=1.0\textwidth,
        height=2.5in,
        % grid=none,
        % axis line style={draw=none},
        tick style={draw=none},
        legend cell align={left},
        ymin=0,
        ]

    \addplot [pattern=north east lines, pattern color=red, thick,line width=1pt] coordinates {(0, 83.6)(10k,84.7) (100k,84.5) (10M,83.9) };
    \addplot [pattern=grid, pattern color=forestgreen, thick,line width=1pt, nodes near coords style={yshift=-15pt}] coordinates { (0, 82.6)(10k,83.7) (100k,83.9) (10M,83.3)};
    \addplot [pattern=dots, pattern color=blue, thick,line width=1pt] coordinates { (0, 0)(10k,37.2) (100k,60.7) (10M,82.8)};
    % \legend{LLM-SFT-13B, LLM-SFT, Enc2Dec}
    
    \end{axis}

\end{tikzpicture}
\end{subfigure}

    \caption{BLEU and COMET-DA scores for German-to-English systems. Increased parallel data adversely affects the performance of the Llama2-13B model.}
    \label{fig:c2_13B}
\end{figure*}

==> tablesandfigures/c2_data_amount.tex <==
\pgfplotsset{superb legend/.style={legend style                                = {draw=none,
                 legend columns                          = 3,
                 /tikz/every even column/.append style   = {column sep=0.5cm,
                 text width=7em},
                 /tikz/every odd column/.append style    = {column sep=0.15cm,
                  text width=7em},
                 }}}

\begin{figure}[t]
% \small
    \centering
    % \includegraphics{}

\begin{tikzpicture}
\pgfplotsset{
every axis legend/.append style={at={(0.5,1.03)},anchor=south},
% every axis y label/.append style={at={(0.07,0.5)}}
}
\begin{axis}[
    legend columns=3,legend style={font=\small},
    % title={Data amount dependence of De-En translation quality},
    xlabel={\bf Sizes of Parallel Data},
    ylabel={\bf BLEU},
    xmin=-0.2, xmax=8.2,
    ymin=2, ymax=50,
    ytick={5,10,15,20,25,30,35,40,45},
    xticklabels={0, 10k,50k,100k,500k,1M,5M,10M,20M},
    xtick={0,1,2,3,4,5,6,7,8},
    % x tick label style={rotate=45,anchor=east},
    % legend pos=north west,
    % legend pos=south east,
    % legend pos=outer north east,
    ymajorgrids=true,
    grid style=dashed,
    height=2.5in,
    width=0.5\textwidth,
    nodes near coords
]

\addplot[
    color=red,
    mark=triangle,
    mark options={scale=1.5}
    ]
    coordinates {
    (1,4.6)(2,10.4)(3,14.4)(4,23.3)(5,26.6)(6,33.7)(7,35.9)(8,35.8)
    % (8,36.4)
    };
    \addlegendentry{Enc2Dec}

\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (0,38.2)(1,40.2)(2,41.1)(3,41.6)(4,41.4)(5,40.9)(6,40.0)(7,38.9)(8,39.2)
    };
    \addlegendentry{LLM-SFT}

\addplot[
    color=forestgreen,
    mark=x,
    nodes near coords style={yshift=-15pt},
    mark options={scale=1.5}
    ]
    coordinates {
    (0,38.2)(1,38.1)(2,38.5)(3,39.0)(4,40.1)(5,39.2)(6,40.3)(7,38.4)(8,38.5)
    };
    \addlegendentry{LLM-CPT-SFT}
    
\end{axis}
\end{tikzpicture}

\caption{\textcolor{red}{BLEU scores for German-to-English systems, with ``0'' on the x-axis indicating models trained exclusively on the Alpaca dataset. LLMs reduce reliance on extensive parallel data.}}
\label{fig:amountparalleldata} 

\end{figure}

==> tablesandfigures/c2_data_amount_withcomet.tex <==
\pgfplotsset{superb legend/.style={legend style                                = {draw=none,
                 legend columns                          = 3,
                 /tikz/every even column/.append style   = {column sep=0.5cm,
                 text width=7em},
                 /tikz/every odd column/.append style    = {column sep=0.15cm,
                  text width=7em},
                 }}}

\begin{figure*}[!ht]
\centering
\begin{subfigure}{0.49\linewidth}
\begin{tikzpicture}
\pgfplotsset{
every axis legend/.append style={at={(1.13,1.03)},anchor=south},
% every axis y label/.append style={at={(0.07,0.5)}}
}
\begin{axis}[
    legend columns=3,legend style={font=\small},
    % title={Data amount dependence of De-En translation quality},
    xlabel={\bf Sizes of Parallel Data},
    ylabel={\bf BLEU},
    xmin=-0.2, xmax=8.2,
    ymin=2, ymax=50,
    ytick={5,10,15,20,25,30,35,40,45},
    xticklabels={0, 10k,50k,100k,500k,1M,5M,10M,20M},
    xtick={0,1,2,3,4,5,6,7,8},
    % x tick label style={rotate=45,anchor=east},
    % legend pos=north west,
    % legend pos=south east,
    % legend pos=outer north east,
    ymajorgrids=true,
    grid style=dashed,
    height=2.5in,
    width=1.0\textwidth,
    nodes near coords
]

\addplot[
    color=red,
    mark=triangle,
    mark options={scale=1.5}
    ]
    coordinates {
    (1,4.6)(2,10.4)(3,14.4)(4,23.3)(5,26.6)(6,33.7)(7,35.9)(8,35.8)
    % (8,36.4)
    };
    \addlegendentry{Enc2Dec}

\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (0,38.2)(1,40.2)(2,41.1)(3,41.6)(4,41.4)(5,40.9)(6,40.0)(7,38.9)(8,39.2)
    };
    \addlegendentry{LLM-SFT}

\addplot[
    color=forestgreen,
    mark=x,
    nodes near coords style={yshift=-15pt},
    mark options={scale=1.5}
    ]
    coordinates {
    (0,38.2)(1,38.1)(2,38.5)(3,39.0)(4,40.1)(5,39.2)(6,40.3)(7,38.4)(8,38.5)
    };
    \addlegendentry{LLM-CPT-SFT}
    
\end{axis}
\end{tikzpicture}
\end{subfigure}
\centering
\begin{subfigure}{0.49\linewidth}
\begin{tikzpicture}
\pgfplotsset{
every axis legend/.append style={at={(0.5,1.03)},anchor=south},
% every axis y label/.append style={at={(0.07,0.5)}}
}
\begin{axis}[
    legend columns=3,legend style={font=\small},
    % title={Data amount dependence of De-En translation quality},
    xlabel={\bf Sizes of Parallel Data},
    ylabel={\bf COMET-DA},
    xmin=-0.2, xmax=8.2,
    ymin=30, ymax=100,
    ytick={30,40,50,60,70,80,90},
    xticklabels={0, 10k,50k,100k,500k,1M,5M,10M,20M},
    xtick={0,1,2,3,4,5,6,7,8},
    % x tick label style={rotate=45,anchor=east},
    % legend pos=north west,
    % legend pos=south east,
    % legend pos=outer north east,
    ymajorgrids=true,
    grid style=dashed,
    height=2.5in,
    width=1.0\textwidth,
    nodes near coords
]

\addplot[
    color=red,
    mark=triangle,
    mark options={scale=1.5}
    ]
    coordinates {
    (1,37.2)(2,52.7)(3,60.7)(4,71.4)(5,73.6)(6,73.7)(7,81.0)(8,81.3)
    % (8,36.4)
    };
    % \addlegendentry{Enc2Dec}

\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (0,82.6)(1,83.7)(2,83.8)(3,83.9)(4,83.8)(5,83.7)(6,83.5)(7,83.3)(8,83.3)
    };
    % \addlegendentry{LLM-SFT}

\addplot[
    color=forestgreen,
    mark=x,
    nodes near coords style={yshift=-15pt},
    mark options={scale=1.5}
    ]
    coordinates {
    (0,82.6)(1,82.7)(2,82.9)(3,82.9)(4,82.8)(5,82.8)(6,82.3)(7,82.8)(8,82.9)
    };
    % \addlegendentry{LLM-CPT-SFT}
    
\end{axis}
\end{tikzpicture}
\end{subfigure}

\caption{BLEU and COMET-DA scores for German-to-English systems, with ``0'' on the x-axis indicating models trained exclusively on the Alpaca dataset. LLMs reduce reliance on extensive parallel data.}
\label{fig:amountparalleldata} 

\end{figure*}

==> tablesandfigures/c3_rareword_bk.tex <==
\pgfplotsset{compat=1.17}

\begin{figure*}
    \centering

\begin{tikzpicture}
  \begin{axis}[
    height=2.3in,
    width=0.9\textwidth,
    xmin=80, xmax=8000,
    ymin=0, ymax=100,
    ybar interval,
    xtick={80,102,113,141,163,209,271,353,492,657,840,1084,1379,1759,2184,2738,3347,4027,6685},
    xticklabels={
      0, 1,2,4,8,16, 32, 64, 128, 256, 512, 999,
      1999, 3999, 7999, 15999, 31999, 63999, 64000+
    },
    % xtick={80,141,271,353,492,657,840,1084,1379,1759,2184,2738,3347,4027,6685},
    % xticklabels={
    %   0, 4, 32, 64, 128, 256, 512, 999,
    %   1999, 3999, 7999, 15999, 31999, 63999, 64000+
    % },
    % extra x ticks={102,113,163,209},
    % extra x tick labels={1,2,8,16},
    % extra x tick style={tick label style={font=\small, yshift=-0.5cm}},
    % x tick label style={rotate=90, anchor=east, font=\small},
    ymin=0,
    ymax=100,
    ytick={0,10,...,100},
    nodes near coords
    ]
    \addplot+[bar width=0.5cm] coordinates {(80,50.65)(102,52.05)(113,20.51)(141,34.55)(163,44.47)(209,52.06)(271,50.61)(353,58.07)(492,60.38)(657,60.20)(840,69.25)(1084,68.51)(1379,69.36)(1759,74.44)(2184,80.34)(2738,80.65)(3347,80.17)(4027,81.73)(6685,81.93)
    };
    
    % Draw a line from the tick label to the axis
    \draw[dashed] (axis cs:114,0) -- (axis cs:114,-3);
  \end{axis}
\end{tikzpicture}

\begin{tikzpicture}
  \begin{axis}[
    height=2.3in,
    width=0.9\textwidth,
    xmin=0, xmax=5000,
    ymin=0, ymax=100,
    xtick={80,141,271,353,492,657,840,1084,1379,1759,2184,2738,3347,4027,5000},
    xticklabels={
      0, 4, 32, 64, 128, 256, 512, 999,
      1999, 3999, 7999, 15999, 31999, 63999, 64000+
    },
    extra x ticks={102,113,163,209},
    extra x tick labels={1,2,8,16},
    extra x tick style={tick label style={font=\small, yshift=-0.5cm}},
    x tick label style={rotate=90, anchor=east, font=\small},
    ymin=0,
    ymax=100,
    ytick={0,10,...,100},
    ]
    \addplot+[const plot, no markers] coordinates {
      (80,50.65)
      (102,52.05)
      (113,20.51)
      (141,34.55)
      (163,44.47)
      (209,52.06)
      (271,50.61)
      (353,58.07)
      (492,60.38)
      (657,60.20)
      (840,69.25)
      (1084,68.51)
      (1379,69.36)
      (1759,74.44)
      (2184,80.34)
      (2738,80.65)
      (3347,80.17)
      (4027,81.73)
      (6685,81.93)
    };
  \end{axis}
\end{tikzpicture}

\begin{tikzpicture}
  \begin{axis}[
    height=2.3in,
    width=0.9\textwidth,
    xmin=0, xmax=7000,
    ymin=0, ymax=100,
    ybar interval,
    xtick={80,141,271,353,492,657,840,1084,1379,1759,2184,2738,3347,4027,6685},
    xticklabels={
      0, 4, 32, 64, 128, 256, 512, 999,
      1999, 3999, 7999, 15999, 31999, 63999, 64000+
    },
    extra x ticks={102,113,163,209},
    extra x tick labels={1,2,8,16},
    extra x tick style={tick label style={font=\small, yshift=-0.5cm}},
    x tick label style={rotate=90, anchor=east, font=\small},
    ymin=0,
    ymax=100,
    ytick={0,10,...,100},
    ]
    \addplot coordinates {
      (80,50.65)
      (102,52.05)
      (113,20.51)
      (141,34.55)
      (163,44.47)
      (209,52.06)
      (271,50.61)
      (353,58.07)
      (492,60.38)
      (657,60.20)
      (840,69.25)
      (1084,68.51)
      (1379,69.36)
      (1759,74.44)
      (2184,80.34)
      (2738,80.65)
      (3347,80.17)
      (4027,81.73)
      (6685,81.93)
      (7000,0) % this is needed to draw the last bar
    };
  \end{axis}
\end{tikzpicture}

\begin{tikzpicture}
  \begin{axis}[
    height=2.3in,
    width=1.0\textwidth,
    xmin=80, xmax=200,
    ymin=0, ymax=100,
    xtick={80,141,271,353,492,657,840,1084,1379,1759,2184,2738,3347,4027,6685},
    xticklabels={
      0, 4, 32, 64, 128, 256, 512, 999,
      1999, 3999, 7999, 15999, 31999, 63999, 64000+
    },
    % extra x ticks={102,113,163,209},
    % extra x tick labels={1,2,8,16},
    % extra x tick style={tick label style={font=\small, yshift=-0.5cm}},
    x tick label style={rotate=90, anchor=east, font=\small},
    ymin=0,
    ymax=100,
    ytick={0,10,...,100},
    clip=false,
    ]
    \addplot+[const plot, no markers] coordinates {
      (80,50.65)
      (102,52.05)
      (113,20.51)
      (141,34.55)
      (163,44.47)
      (209,52.06)
      (271,50.61)
      (353,58.07)
      (492,60.38)
      (657,60.20)
      (840,69.25)
      (1084,68.51)
      (1379,69.36)
      (1759,74.44)
      (2184,80.34)
      (2738,80.65)
      (3347,80.17)
      (4027,81.73)
      (6685,81.93)
    };
    \draw (axis cs:102,0) -- (axis cs:102,-10) node[below，anchor=west, font=\small,rotate=90] {1}; 
    \draw (axis cs:113,0) -- (axis cs:113,-15) node[below, anchor=west, font=\small,rotate=90] {2};
    \draw (axis cs:163,0) -- (axis cs:163,-20) node[below, anchor=west, font=\small,rotate=90] {8};
    \draw (axis cs:209,0) -- (axis cs:209,-25) node[below, anchor=west, font=\small,rotate=90] {16};
    

  \end{axis}
\end{tikzpicture}

    \caption{Caption}
    \label{fig:rarewords}
\end{figure*}




% \addplot coordinates {
%     (0,-6.567504677)
%     (80,-3.846153846)
%     (102,0)
%     (113,-13.46153846)
%     (141,-8.695652174)
%     (163,-6.25)
%     (209,-6.756756757)
%     (271,-3.977272727)
%     (353,-6)
%     (492,-8.196721311)
%     (657,-6.220095694)
%     (840,-5.620155039)
%     (1084,-6.401515152)
%     (1379,-4.830917874)
%     (1759,-3.563544623)
%     (2184,-4.908306365)
%     (2738,-4.878909442)
%     (3347,-3.966088482)
%     (4027,-4.591777536)
%     (6685,0)
% };

    % xtick={0,80,102,113,141,163,209,271,353,492,657,840,1084,1379,1759,2184,2738,3347,4027,6685},
    % xticklabels={
    %   0,1,2, 4,8,16, 32, 64, 128, 256, 512, 999,
    %   1999, 3999, 7999, 15999, 31999, 63999, 64000+
    % },

==> tablesandfigures/c3_rarewords_2.tex <==
% \pgfplotsset{compat=1.17}

\begin{figure*}[t]
    \centering
\scalebox{1.05}{
\begin{tikzpicture}
\useasboundingbox (3.5cm,-2cm) rectangle (10cm,3.5cm);

  \begin{axis}[
    height=2in,
    width=1.0\textwidth,
    xmin=0, xmax=6685,
    ymin=15, ymax=85,
    ybar interval,
    xtick={0,113,209,271,353,492,657,840,1084,1379,1759,2184,2738,3347,4027,6685},
    xticklabels={
      0, 4, 32, 64, 128, 256, 512, 999,
      1999, 3999, 7999, 15999, 31999, 63999, 64000+
    },
    x tick label style={rotate=90, anchor=east, font=\small},
    y tick label style={font=\small},
    ytick={15,25,35,45,55,65,75},
    yticklabels={15\%,25\%,35\%,45\%,55\%,65\%,75\%},
    grid=none,
    axis lines=left,
    x axis line style={opacity=0},
    y axis line style={opacity=0},
    tick style={draw=none},
    clip mode=individual,
    ]
    \addplot[fill=lightblue, draw=none,draw=white,line width=0.1pt] coordinates {
      (0,50.65)
      (80,52.05)
      (102,20.51)
      (113,34.55)
      (141,44.47)
      (163,52.06)
      (209,50.61)
      (271,58.07)
      (353,60.38)
      (492,60.20)
      (657,69.25)
      (840,68.51)
      (1084,69.36)
      (1379,74.44)
      (1759,80.34)
      (2184,80.65)
      (2738,80.17)
      (3347,81.73)
      (4027,81.93)
      (6685,0)
    };

        \draw (axis cs:91,12) -- (axis cs:-200,8) node[below, anchor=center, rotate=30,pos=1.2,font=\small] {1};
    \draw (axis cs:107.5,12) -- (axis cs:-50,5) node[below, anchor=center, rotate=40,pos=1.2,font=\small] {2};
    \draw (axis cs:136,12) -- (axis cs:141,2) node[below, anchor=center, rotate=91,pos=1.2,font=\small] {8};
    \draw (axis cs:152,12) -- (axis cs:350,0) node[below, anchor=center, rotate=120,pos=1.3,font=\small] {16};
\end{axis}


\begin{axis}[
    height=2in,
    width=1.0\textwidth,
    xmin=0, xmax=6685,
    ymin=15, ymax=85,
    ybar interval,
    xtick={0,113,209,271,353,492,657,840,1084,1379,1759,2184,2738,3347,4027,6685},
    xticklabels={
      0, 4, 32, 64, 128, 256, 512, 999,
      1999, 3999, 7999, 15999, 31999, 63999, 64000+
    },
    x tick label style={rotate=90, anchor=east, font=\small},
    y tick label style={font=\small},
    ytick={15,25,35,45,55,65,75},
    yticklabels={15\%,25\%,35\%,45\%,55\%,65\%,75\%},
    grid=none,
    axis lines=left,
    x axis line style={opacity=0},
    y axis line style={opacity=0},
    tick style={draw=none},
    ]
    \addplot[fill=darkgreen, draw=none,draw=white,line width=0.1pt] coordinates {
      (0,50.82)
      (80,50.86)
      (102,25.00)
      (113,38.55)
      (141,46.89)
      (163,54.34)
      (209,47.55)
      (271,51.38)
      (353,57.73)
      (492,54.88)
      (657,60.46)
      (840,63.71)
      (1084,64.88)
      (1379,70.78)
      (1759,75.14)
      (2184,73.27)
      (2738,75.35)
      (3347,75.13)
      (4027,73.95)
      (6685,0)
    };
\end{axis}


\begin{axis}[
    height=2in,
    width=1.0\textwidth,
    xmin=0, xmax=6685,
    ymin=15, ymax=85,
    ybar interval,
    xtick={0,113,209,271,353,492,657,840,1084,1379,1759,2184,2738,3347,4027,6685},
    xticklabels={
      0, 4, 32, 64, 128, 256, 512, 999,
      1999, 3999, 7999, 15999, 31999, 63999, 64000+
    },
    x tick label style={rotate=90, anchor=east, font=\small},
    y tick label style={font=\small},
    ytick={15,25,35,45,55,65,75},
    yticklabels={15\%,25\%,35\%,45\%,55\%,65\%,75\%},
    grid=none,
    axis lines=left,
    x axis line style={opacity=0},
    y axis line style={opacity=0},
    tick style={draw=none},
    ]
    \addplot[fill=overlapcl, draw=white,line width=0.1pt] coordinates {
 (0.00,50.65)
(80,50.86)
(102,20.51)
(113,34.55)
(141,44.47)
(163,52.06)
(209,47.55)
(271,51.38)
(353,57.73)
(492,54.88)
(657,60.46)
(840,63.71)
(1084,64.88)
(1379,70.78)
(1759,75.14)
(2184,73.27)
(2738,75.35)
(3347,75.13)
(4027,73.95)
(6685,0)
    };

\begin{pgfonlayer}{foreground}
\addplot[const plot, no markers,color=blue,line width=2pt] coordinates {
      (0,50.65)
      (80,52.05)
      (102,20.51)
      (113,34.55)
      (141,44.47)
      (163,52.06)
      (209,50.61)
      (271,58.07)
      (353,60.38)
      (492,60.20)
      (657,69.25)
      (840,68.51)
      (1084,69.36)
      (1379,74.44)
      (1759,80.34)
      (2184,80.65)
      (2738,80.17)
      (3347,81.73)
      (4027,81.93)
      (6685,81.93)
    };
\addplot[const plot, no markers,color=forestgreen,line width=2pt] coordinates {
      (0,50.82)
      (80,50.86)
      (102,25.00)
      (113,38.55)
      (141,46.89)
      (163,54.34)
      (209,47.55)
      (271,51.38)
      (353,57.73)
      (492,54.88)
      (657,60.46)
      (840,63.71)
      (1084,64.88)
      (1379,70.78)
      (1759,75.14)
      (2184,73.27)
      (2738,75.35)
      (3347,75.13)
      (4027,73.95)
      (6685,73.95)
    };
\end{pgfonlayer}
    
\end{axis}


\begin{axis}[
    height=5cm,
    width=1.0\textwidth,
    xmin=0, xmax=6685,
    ymin=-85, ymax=0,
    ybar interval,
    xtick={0,113,209,271,353,492,657,840,1084,1379,1759,2184,2738,3347,4027,6685},
    xticklabels={
      0, 4, 32, 64, 128, 256, 512, 999,
      1999, 3999, 7999, 15999, 31999, 63999, 64000+
    },
    x tick label style={rotate=90, anchor=east, font=\small,opacity=0},
    y tick label style={font=\small},
    ytick={-10,0},
    yticklabels={10\%,0\%},
    grid=none,
    axis lines=left,
    x axis line style={opacity=0},
    y axis line style={opacity=0},
    yshift=-4.8cm,
    tick style={draw=none},
    ]
    \addplot[fill=lightblue, draw=white,line width=0.1pt] coordinates {
    (0,-6.567504677)
    (80,-3.846153846)
    (102,0)
    (113,-13.46153846)
    (141,-8.695652174)
    (163,-6.25)
    (209,-6.756756757)
    (271,-3.977272727)
    (353,-6)
    (492,-8.196721311)
    (657,-6.220095694)
    (840,-5.620155039)
    (1084,-6.401515152)
    (1379,-4.830917874)
    (1759,-3.563544623)
    (2184,-4.908306365)
    (2738,-4.878909442)
    (3347,-3.966088482)
    (4027,-4.591777536)
    (6685,0)
};

\end{axis}

\begin{axis}[
    height=5cm,
    width=1.0\textwidth,
    xmin=0, xmax=6685,
    ymin=-85, ymax=0,
    ybar interval,
    xtick={0,113,209,271,353,492,657,840,1084,1379,1759,2184,2738,3347,4027,6685},
    xticklabels={
      0, 4, 32, 64, 128, 256, 512, 999,
      1999, 3999, 7999, 15999, 31999, 63999, 64000+
    },
    x tick label style={rotate=90, anchor=east, font=\small,opacity=0},
    y tick label style={font=\small},
    ytick={-10,0},
    yticklabels={10\%,0\%},
    grid=none,
    axis lines=left,
    x axis line style={opacity=0},
    y axis line style={opacity=0},
    yshift=-4.8cm,
    tick style={draw=none},
    ]
    \addplot[fill=darkgreen, draw=white,line width=0.1pt] coordinates {
(0,-8.24742268)
(80,-14)
(102,0)
(113,-8.695652174)
(141,-9.090909091)
(163,-4.444444444)
(209,-16.85714286)
(271,-18.27586207)
(353,-10.81050228)
(492,-14.65517241)
(657,-14.15410385)
(840,-12.4831309)
(1084,-10.38049303)
(1379,-10.12507535)
(1759,-8.796934866)
(2184,-9.795221843)
(2738,-11.98281949)
(3347,-10.65732023)
(4027,-12.08899534)
(6685,0)
};
\end{axis}

\begin{axis}[
    height=5cm,
    width=1.0\textwidth,
    xmin=0, xmax=6685,
    ymin=-85, ymax=0,
    ybar interval,
    xtick={0,113,209,271,353,492,657,840,1084,1379,1759,2184,2738,3347,4027,6685},
    xticklabels={
      0, 4, 32, 64, 128, 256, 512, 999,
      1999, 3999, 7999, 15999, 31999, 63999, 64000+
    },
    x tick label style={rotate=90, anchor=east, font=\small,opacity=0},
    y tick label style={font=\small},
    ytick={-10,0},
    yticklabels={10\%,0\%},
    grid=none,
    axis lines=left,
    x axis line style={opacity=0},
    y axis line style={opacity=0},
    yshift=-4.8cm,
    tick style={draw=none},
    ]
    \addplot[fill=overlapcl, draw=white,line width=0.1pt] coordinates {
(0,-6.567504677)
(80,-3.846153846)
(102,0)
(113,-8.695652174)
(141,-8.695652174)
(163,-4.444444444)
(209,-6.756756757)
(271,-3.977272727)
(353,-6)
(492,-8.196721311)
(657,-6.220095694)
(840,-5.620155039)
(1084,-6.401515152)
(1379,-4.830917874)
(1759,-3.563544623)
(2184,-4.908306365)
(2738,-4.878909442)
(3347,-3.966088482)
(4027,-4.591777536)
(6685,0)
    };

\begin{pgfonlayer}{foreground}
\addplot[const plot, no markers,color=blue,line width=2pt] coordinates {
    (0,-6.567504677)
    (80,-3.846153846)
    (102,0)
    (113,-13.46153846)
    (141,-8.695652174)
    (163,-6.25)
    (209,-6.756756757)
    (271,-3.977272727)
    (353,-6)
    (492,-8.196721311)
    (657,-6.220095694)
    (840,-5.620155039)
    (1084,-6.401515152)
    (1379,-4.830917874)
    (1759,-3.563544623)
    (2184,-4.908306365)
    (2738,-4.878909442)
    (3347,-3.966088482)
    (4027,-4.591777536)
    (6685,-4.591777536)
    };
    
\addplot[const plot, no markers,color=forestgreen,line width=2pt] coordinates {
(0,-8.24742268)
(80,-14)
(102,0)
(113,-8.695652174)
(141,-9.090909091)
(163,-4.444444444)
(209,-16.85714286)
(271,-18.27586207)
(353,-10.81050228)
(492,-14.65517241)
(657,-14.15410385)
(840,-12.4831309)
(1084,-10.38049303)
(1379,-10.12507535)
(1759,-8.796934866)
(2184,-9.795221843)
(2738,-11.98281949)
(3347,-10.65732023)
(4027,-12.08899534)
(6685,-12.08899534)
    };
\end{pgfonlayer}
    
\end{axis}



\end{tikzpicture}

}
    \caption{Precision of translation and delete rates by source word frequency. The \textcolor{lightblue}{light blue} and \textcolor{darkgreen}{ dark green} indicate the LLM and Enc2Dec translation models. The horizontal axis represents the frequency of source word types in the test corpus, where axis labels indicate the upper limit of each frequency range, and the bin width is proportional to the number of word types in that range. The precision and deletion rates are shown on the upper and lower vertical axes respectively. LLMs excel at predicting words that appear more than eight times but perform poorly with rare words. }
    \label{fig:rarewords}
\end{figure*}

% The detailed information is listed in Table~\ref{tab:apprareword} in the Appendix.






==> tablesandfigures/c3_rarewords_new.tex <==
% \pgfplotsset{compat=1.17}

\begin{figure*}[t]
    \centering
\scalebox{1.05}{
\begin{tikzpicture}
\useasboundingbox (3.5cm,-2cm) rectangle (10cm,3.5cm);

  \begin{axis}[
    height=2in,
    width=1.0\textwidth,
    xmin=0, xmax=6685,
    ymin=15, ymax=75,
    ybar interval,
    xtick={0,113,209,271,353,492,657,840,1084,1379,1759,2184,2738,3347,4027,6685},
    xticklabels={
      0, 4, 32, 64, 128, 256, 512, 999,
      1999, 3999, 7999, 15999, 31999, 63999, 64000+
    },
    x tick label style={rotate=90, anchor=east, font=\small},
    y tick label style={font=\small},
    ytick={15,25,35,45,55,65,75},
    yticklabels={15\%,25\%,35\%,45\%,55\%,65\%,75\%},
    grid=none,
    axis lines=left,
    x axis line style={opacity=0},
    y axis line style={opacity=0},
    tick style={draw=none},
    clip mode=individual,
    ]
    \addplot[fill=lightblue, draw=none,draw=white,line width=0.1pt] coordinates {
      (0,48.84)
      (80,55.13)
      (102,23.72)
      (113,35.27)
      (141,36.96)
      (163,50.00)
      (209,55.46)
      (271,56.44)
      (353,58.42)
      (492,56.28)
      (657,62.19)
      (840,62.06)
      (1084,65.05)
      (1379,67.85)
      (1759,64.10)
      (2184,63.51)
      (2738,64.13)
      (3347,65.66)
      (4027,67.51)
      (6685,0)
    };

        \draw (axis cs:91,12) -- (axis cs:-200,8) node[below, anchor=center, rotate=30,pos=1.2,font=\small] {1};
    \draw (axis cs:107.5,12) -- (axis cs:-50,5) node[below, anchor=center, rotate=40,pos=1.2,font=\small] {2};
    \draw (axis cs:136,12) -- (axis cs:141,2) node[below, anchor=center, rotate=91,pos=1.2,font=\small] {8};
    \draw (axis cs:152,12) -- (axis cs:350,0) node[below, anchor=center, rotate=120,pos=1.3,font=\small] {16};
\end{axis}


\begin{axis}[
    height=2in,
    width=1.0\textwidth,
    xmin=0, xmax=6685,
    ymin=15, ymax=75,
    ybar interval,
    xtick={0,113,209,271,353,492,657,840,1084,1379,1759,2184,2738,3347,4027,6685},
    xticklabels={
      0, 4, 32, 64, 128, 256, 512, 999,
      1999, 3999, 7999, 15999, 31999, 63999, 64000+
    },
    x tick label style={rotate=90, anchor=east, font=\small},
    y tick label style={font=\small},
    ytick={15,25,35,45,55,65,75},
    yticklabels={15\%,25\%,35\%,45\%,55\%,65\%,75\%},
    grid=none,
    axis lines=left,
    x axis line style={opacity=0},
    y axis line style={opacity=0},
    tick style={draw=none},
    ]
    \addplot[fill=darkgreen, draw=none,draw=white,line width=0.1pt] coordinates {
      (0,50.17)
      (80,48.00)
      (102,28.47)
      (113,42.03)
      (141,34.09)
      (163,62.59)
      (209,52.20)
      (271,50.98)
      (353,57.54)
      (492,56.25)
      (657,57.92)
      (840,56.39)
      (1084,61.20)
      (1379,60.30)
      (1759,61.34)
      (2184,57.62)
      (2738,58.48)
      (3347,59.72)
      (4027,61.07)
      (6685,0)
    };
\end{axis}


\begin{axis}[
    height=2in,
    width=1.0\textwidth,
    xmin=0, xmax=6685,
    ymin=15, ymax=75,
    ybar interval,
    xtick={0,113,209,271,353,492,657,840,1084,1379,1759,2184,2738,3347,4027,6685},
    xticklabels={
      0, 4, 32, 64, 128, 256, 512, 999,
      1999, 3999, 7999, 15999, 31999, 63999, 64000+
    },
    x tick label style={rotate=90, anchor=east, font=\small},
    y tick label style={font=\small},
    ytick={15,25,35,45,55,65,75},
    yticklabels={15\%,25\%,35\%,45\%,55\%,65\%,75\%},
    grid=none,
    axis lines=left,
    x axis line style={opacity=0},
    y axis line style={opacity=0},
    tick style={draw=none},
    ]
    \addplot[fill=overlapcl, draw=white,line width=0.1pt] coordinates {
      (0,50.17)
      (80,48.00)
      (102,28.47)
      (113,42.03)
      (141,34.09)
      (163,62.59)
      (209,52.20)
      (271,50.98)
      (353,57.54)
      (492,56.25)
      (657,57.92)
      (840,56.39)
      (1084,61.20)
      (1379,60.30)
      (1759,61.34)
      (2184,57.62)
      (2738,58.48)
      (3347,59.72)
      (4027,61.07)
      (6685,0)
    };

\begin{pgfonlayer}{foreground}
\addplot[const plot, no markers,color=blue,line width=2pt] coordinates {
      (0,48.84)
      (80,55.13)
      (102,23.72)
      (113,35.27)
      (141,36.96)
      (163,50.00)
      (209,55.46)
      (271,56.44)
      (353,58.42)
      (492,56.28)
      (657,62.19)
      (840,62.06)
      (1084,65.05)
      (1379,67.85)
      (1759,64.10)
      (2184,63.51)
      (2738,64.13)
      (3347,65.66)
      (4027,67.51)
      (6685,67.51)
    };
\addplot[const plot, no markers,color=forestgreen,line width=2pt] coordinates {
      (0,50.17)
      (80,48.00)
      (102,28.47)
      (113,42.03)
      (141,34.09)
      (163,62.59)
      (209,52.20)
      (271,50.98)
      (353,57.54)
      (492,56.25)
      (657,57.92)
      (840,56.39)
      (1084,61.20)
      (1379,60.30)
      (1759,61.34)
      (2184,57.62)
      (2738,58.48)
      (3347,59.72)
      (4027,61.07)
      (6685,61.07)
    };
\end{pgfonlayer}
    
\end{axis}


\begin{axis}[
    height=5cm,
    width=1.0\textwidth,
    xmin=0, xmax=6685,
    ymin=-85, ymax=0,
    ybar interval,
    xtick={0,113,209,271,353,492,657,840,1084,1379,1759,2184,2738,3347,4027,6685},
    xticklabels={
      0, 4, 32, 64, 128, 256, 512, 999,
      1999, 3999, 7999, 15999, 31999, 63999, 64000+
    },
    x tick label style={rotate=90, anchor=east, font=\small,opacity=0},
    y tick label style={font=\small},
    ytick={-10,0},
    yticklabels={10\%,0\%},
    grid=none,
    axis lines=left,
    x axis line style={opacity=0},
    y axis line style={opacity=0},
    yshift=-4.8cm,
    tick style={draw=none},
    ]
    \addplot[fill=lightblue, draw=white,line width=0.1pt] coordinates {
    (0,-6.567504677)
    (80,-3.846153846)
    (102,0)
    (113,-13.46153846)
    (141,-8.695652174)
    (163,-6.25)
    (209,-6.756756757)
    (271,-3.977272727)
    (353,-6)
    (492,-8.196721311)
    (657,-6.220095694)
    (840,-5.620155039)
    (1084,-6.401515152)
    (1379,-4.830917874)
    (1759,-3.563544623)
    (2184,-4.908306365)
    (2738,-4.878909442)
    (3347,-3.966088482)
    (4027,-4.591777536)
    (6685,0)
};

\end{axis}

\begin{axis}[
    height=5cm,
    width=1.0\textwidth,
    xmin=0, xmax=6685,
    ymin=-85, ymax=0,
    ybar interval,
    xtick={0,113,209,271,353,492,657,840,1084,1379,1759,2184,2738,3347,4027,6685},
    xticklabels={
      0, 4, 32, 64, 128, 256, 512, 999,
      1999, 3999, 7999, 15999, 31999, 63999, 64000+
    },
    x tick label style={rotate=90, anchor=east, font=\small,opacity=0},
    y tick label style={font=\small},
    ytick={-10,0},
    yticklabels={10\%,0\%},
    grid=none,
    axis lines=left,
    x axis line style={opacity=0},
    y axis line style={opacity=0},
    yshift=-4.8cm,
    tick style={draw=none},
    ]
    \addplot[fill=darkgreen, draw=white,line width=0.1pt] coordinates {
(0,-8.24742268)
(80,-14)
(102,0)
(113,-8.695652174)
(141,-9.090909091)
(163,-4.444444444)
(209,-16.85714286)
(271,-18.27586207)
(353,-10.81050228)
(492,-14.65517241)
(657,-14.15410385)
(840,-12.4831309)
(1084,-10.38049303)
(1379,-10.12507535)
(1759,-8.796934866)
(2184,-9.795221843)
(2738,-11.98281949)
(3347,-10.65732023)
(4027,-12.08899534)
(6685,0)
};
\end{axis}

\begin{axis}[
    height=5cm,
    width=1.0\textwidth,
    xmin=0, xmax=6685,
    ymin=-85, ymax=0,
    ybar interval,
    xtick={0,113,209,271,353,492,657,840,1084,1379,1759,2184,2738,3347,4027,6685},
    xticklabels={
      0, 4, 32, 64, 128, 256, 512, 999,
      1999, 3999, 7999, 15999, 31999, 63999, 64000+
    },
    x tick label style={rotate=90, anchor=east, font=\small,opacity=0},
    y tick label style={font=\small},
    ytick={-10,0},
    yticklabels={10\%,0\%},
    grid=none,
    axis lines=left,
    x axis line style={opacity=0},
    y axis line style={opacity=0},
    yshift=-4.8cm,
    tick style={draw=none},
    ]
    \addplot[fill=overlapcl, draw=white,line width=0.1pt] coordinates {
(0,-6.567504677)
(80,-3.846153846)
(102,0)
(113,-8.695652174)
(141,-8.695652174)
(163,-4.444444444)
(209,-6.756756757)
(271,-3.977272727)
(353,-6)
(492,-8.196721311)
(657,-6.220095694)
(840,-5.620155039)
(1084,-6.401515152)
(1379,-4.830917874)
(1759,-3.563544623)
(2184,-4.908306365)
(2738,-4.878909442)
(3347,-3.966088482)
(4027,-4.591777536)
(6685,0)
    };

\begin{pgfonlayer}{foreground}
\addplot[const plot, no markers,color=blue,line width=2pt] coordinates {
    (0,-6.567504677)
    (80,-3.846153846)
    (102,0)
    (113,-13.46153846)
    (141,-8.695652174)
    (163,-6.25)
    (209,-6.756756757)
    (271,-3.977272727)
    (353,-6)
    (492,-8.196721311)
    (657,-6.220095694)
    (840,-5.620155039)
    (1084,-6.401515152)
    (1379,-4.830917874)
    (1759,-3.563544623)
    (2184,-4.908306365)
    (2738,-4.878909442)
    (3347,-3.966088482)
    (4027,-4.591777536)
    (6685,-4.591777536)
    };
    
\addplot[const plot, no markers,color=forestgreen,line width=2pt] coordinates {
(0,-8.24742268)
(80,-14)
(102,0)
(113,-8.695652174)
(141,-9.090909091)
(163,-4.444444444)
(209,-16.85714286)
(271,-18.27586207)
(353,-10.81050228)
(492,-14.65517241)
(657,-14.15410385)
(840,-12.4831309)
(1084,-10.38049303)
(1379,-10.12507535)
(1759,-8.796934866)
(2184,-9.795221843)
(2738,-11.98281949)
(3347,-10.65732023)
(4027,-12.08899534)
(6685,-12.08899534)
    };
\end{pgfonlayer}
    
\end{axis}



\end{tikzpicture}

}
    \caption{Precision of translation and delete rates by source word frequency. The \textcolor{lightblue}{light blue} and \textcolor{darkgreen}{ dark green} indicate the best LLM-SFT and Enc2Dec translation models. The horizontal axis represents the frequency of source word types in the test corpus, where axis labels indicate the upper limit of each frequency range, and the bin width is proportional to the number of word types in that range. The precision and deletion rates are shown on the upper and lower vertical axes respectively. LLMs excel at predicting words that appear more than eight times but perform poorly with rare words.}
    \label{fig:rarewords}
\end{figure*}

% The detailed information is listed in Table~\ref{tab:apprareword} in the Appendix.






==> tablesandfigures/c4_long_sentences.tex <==
\pgfplotsset{superb legend/.style={legend style                                = {draw=none,
                 legend columns                          = 3,
                 /tikz/every even column/.append style   = {column sep=0.5cm,
                 text width=7em},
                 /tikz/every odd column/.append style    = {column sep=0.15cm,
                  text width=7em},
                 }}}

\begin{figure}
    \centering
    % \includegraphics{}
  
\begin{tikzpicture}
\pgfplotsset{
every axis legend/.append style={at={(0.5,1.03)},anchor=south},
% every axis y label/.append style={at={(0.07,0.5)}}
}
\begin{axis}[
    legend columns=3,legend style={font=\small},
    % title={Data amount dependence of De-En translation quality},
    xlabel={\bf Sentence Length},
    ylabel={\bf BLEU},
    xmin=0, xmax=85,
    ymin=25, ymax=50,
    ytick={30,35,40,45},
    xtick={0,10,20,30,40,50,60,70,80},
    % x tick label style={rotate=45,anchor=east},
    % legend pos=north west,
    % legend pos=south east,
    % legend pos=outer north east,
    ymajorgrids=true,
    grid style=dashed,
    height=2.3in,
    width=0.50\textwidth,
    nodes near coords
]

\addplot[
    color=red,
    mark=triangle,
    mark options={scale=1.5}
    ]
    coordinates {
    (5,38.0)(15,44.0)(25,42.1)(35,36.4)(45,35.0)(55,37.3)(65,35.6)(75,34.6)(85,30.7)
    };
    \addlegendentry{Enc2Dec}

\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (5,37.1)(15,47.1)(25,45.1)(35,41.1)(45,41.2)(55,45.4)(65,41.2)(75,38.8)(85,40.8)
    % (4,37.1)(14,47.1)(24,45.1)(33,41.1)(43,41.2)(54,45.4)(63,41.2)(76,38.8)(82,39.4)(93,43.5)(140,41.8)(263,38.7)
    };
    \addlegendentry{LLM-SFT}

\addplot[
    color=forestgreen,
    mark=square,
    ]
    coordinates {
    (5,28.1)(15,40.8)(25,37.2)(35,35.3)(45,34.1)(55,39.0)(65,34.1)(75,34.4)(85,34.4)
    % (4,37.1)(14,47.1)(24,45.1)(33,41.1)(43,41.2)(54,45.4)(63,41.2)(76,38.8)(82,39.4)(93,43.5)(140,41.8)(263,38.7)
    };
    \addlegendentry{LLM-SFT-S0.7}

% \addplot[
%     color=green,
%     mark=diamond,
%     ]
%     coordinates {
%     (5,33.25)(6,19.2)(7,17.7)
%     };
%     \addlegendentry{LLMs-CT-SFT}




\end{axis}
\end{tikzpicture}

\caption{BLEU scores with different sentence lengths for German-to-English systems. LLMs improve the long sentence translation performance.}
\label{fig:c3-sentlen}

\end{figure}



==> tablesandfigures/c4_long_sentences_2.tex <==
\pgfplotsset{superb legend/.style={legend style                                = {draw=none,
                 legend columns                          = 3,
                 /tikz/every even column/.append style   = {column sep=0.5cm,
                 text width=7em},
                 /tikz/every odd column/.append style    = {column sep=0.15cm,
                  text width=7em},
                 }}}

\begin{figure}
    \centering
    % \includegraphics{}
  
\begin{tikzpicture}
\pgfplotsset{
every axis legend/.append style={at={(0.5,1.03)},anchor=south},
% every axis y label/.append style={at={(0.07,0.5)}}
}
\begin{axis}[
    legend columns=3,legend style={font=\tiny},
    % title={Data amount dependence of De-En translation quality},
    xlabel={Sentence length},
    ylabel={BLEU score},
    xmin=0, xmax=130,
    ymin=25, ymax=50,
    ytick={30,35,40,45},
    xtick={0,10,20,30,40,50,60,70,80,90,100,110,120},
    xticklabels={0,10,20,30,40,50,60,70,80,90,100,200,300},
    x tick label style={rotate=45,anchor=east},
    % legend pos=north west,
    % legend pos=south east,
    % legend pos=outer north east,
    ymajorgrids=true,
    grid style=dashed,
    height=2.3in,
    width=0.5\textwidth,
    nodes near coords
]

\addplot[
    color=red,
    mark=triangle,
    ]
    coordinates {
    (5,38.0)(15,44.0)(25,42.1)(35,36.4)(45,35.0)(55,37.3)(65,35.6)(75,34.6)(85,30.7)
    };
    \addlegendentry{NMT models}

\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    % (5,37.1)(15,47.1)(25,45.1)(35,41.1)(45,41.2)(55,45.4)(65,41.2)(75,38.8)(85,40.8)
    (4,37.1)(14,47.1)(24,45.1)(33,41.1)(43,41.2)(54,45.4)(63,41.2)(76,38.8)(82,39.4)(93,43.5)(140,41.8)(263,38.7)
    };
    \addlegendentry{LLM-SFT}

% \addplot[
%     color=green,
%     mark=diamond,
%     ]
%     coordinates {
%     (5,33.25)(6,19.2)(7,17.7)
%     };
%     \addlegendentry{LLMs-CT-SFT}




\end{axis}
\end{tikzpicture}

\caption{BLEU scores based on sentence length for German-to-English systems.}
\label{fig:c3-sentlen}

\end{figure}



==> tablesandfigures/c4_long_sentences_3.tex <==
\pgfplotsset{superb legend/.style={legend style                                = {draw=none,
                 legend columns                          = 3,
                 /tikz/every even column/.append style   = {column sep=0.5cm,
                 text width=7em},
                 /tikz/every odd column/.append style    = {column sep=0.15cm,
                  text width=7em},
                 }}}

\begin{figure*}[ht]

    \centering
    % \includegraphics{}
  
\begin{tikzpicture}
\pgfplotsset{
every axis legend/.append style={at={(0.5,1.03)},anchor=south},
% every axis y label/.append style={at={(0.07,0.5)}}
}

\begin{axis}[
    legend columns=3,legend style={font=\small}, label style={font=\normalsize},
    % title={Data amount dependence of De-En translation quality},
    axis y line*=right,
    ylabel={\bf {\color{forestgreen}Count of Samples}},
    xmin=-0.3, xmax=16,
    ymin=0, ymax=165,
    ytick={10,50,100,150},
    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
    xticklabels={0,10,20,30,40,50,60,70,80,90,100,200,300,400,500,600},
    % x tick label style={rotate=45,anchor=east},
    % legend pos=north west,
    % legend pos=south east,
    % legend pos=outer north east,
    % ymajorgrids=true,
    grid style=dashed,
    height=2.3in,
    width=0.9\textwidth,
    nodes near coords,
    point meta=explicit symbolic
]

\addplot[ybar, fill=forestgreen] 
    coordinates {
    (0.5,136)[136](1.5,107)[107](2.5,55)[55](3.5,45)[45](4.5,39)[39](5.5,26)[26](6.5,35)[35](7.5,22)[22](8.5,24)[24](9.5,10)[10](10.5,40)[40](11.5,8)[8](12.5,1)[1](13.5,1)[1](14.5,6)[6]
    };

\end{axis}

\begin{axis}[
    legend columns=3,legend style={font=\small},
    % title={Data amount dependence of De-En translation quality},
    xlabel={\bf Sample Length},
    ylabel={\bf BLEU},
    xmin=-0.3, xmax=16,
    ymin=0, ymax=55,
    ytick={1,5,10,20,30,40},
    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
    xticklabels={0,10,20,30,40,50,60,70,80,90,100,200,300,400,500,600},
    % x tick label style={rotate=45,anchor=east},
    % legend pos=north west,
    % legend pos=south east,
    % legend pos=outer north east,
    ymajorgrids=true,
    grid style=dashed,
    height=2.3in,
    width=0.9\textwidth,
    nodes near coords
]


\addplot[
    color=red,
    mark=triangle,
    mark options={scale=1.5}
    ]
    coordinates {
    (0.5,37.1)(1.5,47.1)(2.5,45.1)(3.5,41.1)(4.5,41.2)(5.5,45.4)(6.5,41.2)(7.5,38.8)(8.5,39.4)(9.5,43.5)(10.5,41.8)(11.5,39.4)(12.5,30.9)(13.5,42.0)(14.5,38.4)
    % (4,37.1)(14,47.1)(24,45.1)(33,41.1)(43,41.2)(54,45.4)(63,41.2)(76,38.8)(82,39.4)(93,43.5)(140,41.8)(263,38.7)
    };
    \addlegendentry{LLM-SFT}

\addplot[
    color=blue,
    mark=square,
    nodes near coords style={yshift=-15pt},
    point meta=explicit symbolic
    ]
    coordinates {
    (0.5,37.8)[37.8](1.5,46.3)[46.3](2.5,42.1)[42.1](3.5,38.3)[38.3](4.5,39.3)[39.3](5.5,39.4)[39.4](6.5,38.1)[38.1](7.5,36.3)[36.3](8.5,36.8)[36.8](9.5,41.5)[41.5](10.5,32.4)[32.4](11.5,16.9)[16.9](12.5,9.7)[](13.5,7.0)[](14.5,0.4)[]
    }; \addlegendentry{Enc2Dec}
    

\addplot[
    color=blue,
    mark=square,
    point meta=explicit symbolic,
    forget plot
    ]
    coordinates {
    (12.5,9.7)[9.7](13.5,7.0)[7.0]
    };

\addplot[
    color=blue,
    mark=square,
    nodes near coords style={xshift=15pt},
    nodes near coords style={yshift=-3pt},
    point meta=explicit symbolic,
    forget plot
    ]
    coordinates {
    (14.5,0.4)[0.4]
    }; 

% \addplot[
%     color=forestgreen,
%     mark=x,
%     mark options={scale=1.5},
%     nodes near coords style={yshift=-15pt},
%     point meta=explicit symbolic
%     ]
%     coordinates {
% (0.5,28.1)
% (1.5,40.8)
% (2.5,37.2)
% (3.5,35.3)
% (4.5,34.1)
% (5.5,39.0)
% (6.5,34.1)
% (7.5,34.4)
% (8.5,33.0)
% (9.5,37.5)
% (10.5,35.8)
% (11.5,31.5) [31.5]
% (12.5,30.1) [30.1]
% (13.5,31.1) [31.1]
% (14.5,31.3) [31.3]
%     };\addlegendentry{LLM-SFT-S0.7}

% \addplot[
%     color=forestgreen,
%     mark=x,
%     mark options={scale=1.5},
%     nodes near coords style={yshift=-15pt},
%     point meta=explicit symbolic
%     ]
%     coordinates {
% (0.5,34.2)
% (1.5,44.9)
% (2.5,43.5)
% (3.5,39.8)
% (4.5,39.4)
% (5.5,40.0)
% (6.5,37.7)
% (7.5,38.2)
% (8.5,38.1)
% (9.5,39.4)
% (10.5,39.6)
% (11.5,35.3) [35.3]
% (12.5,30.1) [30.1]
% (13.5,39.6) [39.6]
% (14.5,40.9) [40.9]
%     };\addlegendentry{LLM-SFT-S0.1}

\end{axis}



\end{tikzpicture}

% \caption{BLEU scores with different sample lengths for German-to-English MT systems. The length of less than $90$ words is sentence-level translation, otherwise is document-level translation. LLMs improve the long sentence translation performance and also continually perform good in document-level translation.}
\caption{BLEU scores for German-to-English MT systems with varying sample lengths. Sentence-level translation involves lengths below $90$ words, while document-level translation concerns longer samples. LLMs improve long-sentence translation and consistently excel in document-level tasks.}
\label{fig:c3-sentlen}

\end{figure*}

% BLEU scores for German-to-English MT systems across varying sample lengths. Lengths of less than $90$ words correspond to sentence-level translation, while those exceeding this threshold pertain to document-level translation. LLMs enhance the performance of long sentence translation and consistently exhibit strong performance in document-level translation tasks.

\input{tablesandfigures/c4_sentlevel_comet}

==> tablesandfigures/c4_long_sentences_4.tex <==
\pgfplotsset{superb legend/.style={legend style                                = {draw=none,
                 legend columns                          = 3,
                 /tikz/every even column/.append style   = {column sep=0.5cm,
                 text width=7em},
                 /tikz/every odd column/.append style    = {column sep=0.15cm,
                  text width=7em},
                 }}}

\begin{figure*}[ht]

    \centering
    % \includegraphics{}
  
\begin{tikzpicture}
\pgfplotsset{
every axis legend/.append style={at={(0.5,1.03)},anchor=south},
% every axis y label/.append style={at={(0.07,0.5)}}
}

\begin{axis}[
    legend columns=3,legend style={font=\small}, label style={font=\normalsize},
    % title={Data amount dependence of De-En translation quality},
    axis y line*=right,
    ylabel={\bf {\color{forestgreen}Count of Samples}},
    xmin=-0.3, xmax=16,
    ymin=0, ymax=165,
    ytick={10,50,100,150},
    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
    xticklabels={0,10,20,30,40,50,60,70,80,90,100,200,300,400,500,600},
    % x tick label style={rotate=45,anchor=east},
    % legend pos=north west,
    % legend pos=south east,
    % legend pos=outer north east,
    % ymajorgrids=true,
    grid style=dashed,
    height=2.3in,
    width=0.9\textwidth,
    nodes near coords,
    point meta=explicit symbolic
]

\addplot[ybar, fill=forestgreen] 
    coordinates {
    (0.5,136)[136](1.5,107)[107](2.5,55)[55](3.5,45)[45](4.5,39)[39](5.5,26)[26](6.5,35)[35](7.5,22)[22](8.5,24)[24](9.5,10)[10](10.5,40)[40](11.5,8)[8](12.5,1)[1](13.5,1)[1](14.5,6)[6]
    };

\end{axis}

\begin{axis}[
    legend columns=3,legend style={font=\small},
    % title={Data amount dependence of De-En translation quality},
    xlabel={\bf Sample Length},
    ylabel={\bf BLEU},
    xmin=-0.3, xmax=16,
    ymin=0, ymax=55,
    ytick={1,5,10,20,30,40},
    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
    xticklabels={0,10,20,30,40,50,60,70,80,90,100,200,300,400,500,600},
    % x tick label style={rotate=45,anchor=east},
    % legend pos=north west,
    % legend pos=south east,
    % legend pos=outer north east,
    ymajorgrids=true,
    grid style=dashed,
    height=2.3in,
    width=0.9\textwidth,
    nodes near coords
]


\addplot[
    color=red,
    mark=triangle,
    mark options={scale=1.5}
    ]
    coordinates {
    (0.5,37.1)(1.5,47.1)(2.5,45.1)(3.5,41.1)(4.5,41.2)(5.5,45.4)(6.5,41.2)(7.5,38.8)(8.5,39.4)(9.5,43.5)(10.5,41.8)(11.5,39.4)(12.5,30.9)(13.5,42.0)(14.5,38.4)
    };
    \addlegendentry{LLM-SFT}

\addplot[
    color=blue,
    mark=square,
    nodes near coords style={yshift=-15pt},
    point meta=explicit symbolic
    ]
    coordinates {
    (0.5,38.9)[38.9](1.5,43.4)[43.4](2.5,43.5)[43.5](3.5,35.3)[35.3](4.5,36.4)[36.4](5.5,38.4)[38.4](6.5,38.0)[38.0](7.5,37.1)[37.1](8.5,36.9)[36.9](9.5,38.5)[38.5](10.5,31.7)[31.7](11.5,19.6)[19.6](12.5,12.6)[](13.5,8.1)[](14.5,1.2)[]
    }; \addlegendentry{Enc2Dec}
    

\addplot[
    color=blue,
    mark=square,
    point meta=explicit symbolic,
    forget plot
    ]
    coordinates {
    (12.5,16.4)[16.4](13.5,4.1)[4.1]
    };

\addplot[
    color=blue,
    mark=square,
    nodes near coords style={xshift=15pt},
    nodes near coords style={yshift=-3pt},
    point meta=explicit symbolic,
    forget plot
    ]
    coordinates {
    (14.5,1.2)[1.2]
    }; 

\end{axis}



\end{tikzpicture}

\caption{BLEU scores for German-to-English MT systems with varying sample lengths. Sentence-level translation involves lengths below $90$ words, while document-level translation concerns longer samples. LLMs improve long-sentence translation and consistently excel in document-level tasks.}
\label{fig:c3-sentlen}

\end{figure*}

==> tablesandfigures/c6_sampling.tex <==
% \pgfplotsset{superb legend/.style={legend style                                = {draw=none,
%                  legend columns                          = 3,
%                  /tikz/every even column/.append style   = {column sep=0.5cm,
%                  text width=7em},
%                  /tikz/every odd column/.append style    = {column sep=0.15cm,
%                   text width=7em},
%                  }}}

% \begin{figure*}
%     \centering
%     % \includegraphics{}
  
% \begin{tikzpicture}
% \pgfplotsset{
% every axis legend/.append style={at={(0.5,1.03)},anchor=south},
% % every axis y label/.append style={at={(0.07,0.5)}}
% }
% \begin{axis}[
%     legend columns=3,legend style={font=\tiny},
%     % title={Data amount dependence of De-En translation quality},
%     xlabel={Data amount},
%     ylabel={BLEU score},
%     xmin=0.8, xmax=7.2,
%     ymin=2, ymax=50,
%     ytick={5,10,15,20,25,30,35,40,45},
%     xticklabels={10k,50k,100k,500k,1M,5M,10M},
%     xtick={1,2,3,4,5,6,7},
%     % x tick label style={rotate=45,anchor=east},
%     % legend pos=north west,
%     % legend pos=south east,
%     % legend pos=outer north east,
%     ymajorgrids=true,
%     grid style=dashed,
%     height=2.3in,
%     width=\textwidth,
%     nodes near coords
% ]

% \addplot[
%     color=red,
%     mark=triangle,
%     ]
%     coordinates {
%     (1,4.6)(2,10.4)(3,14.4)(4,23.3)(5,26.6)(6,33.7)(7,35.4)
%     };
%     \addlegendentry{NMT models}

% \addplot[
%     color=blue,
%     mark=square,
%     ]
%     coordinates {
%     (1,39.5)(2,37.5)(3,34.7)(4,33.1)(5,40.9)(6,40.0)(7,38.9)
%     };
%     \addlegendentry{LLMs-SFT}

% \addplot[
%     color=green,
%     mark=diamond,
%     ]
%     coordinates {
%     (1,36.74)(2,37.7)(3,37.9)(4,38.4)(5,33.25)(6,19.2)(7,17.7)
%     };
%     \addlegendentry{LLMs-CT-SFT}




% \end{axis}
% \end{tikzpicture}

% \caption{BLEU scores for German-to-English systems trained on $10k$ to $10M$ translation pairs.}
% \label{fig:enter-label}

% \end{figure*}


\pgfplotsset{superb legend/.style={legend style                                = {draw=none,
                 legend columns                          = 3,
                 /tikz/every even column/.append style   = {column sep=0.5cm,
                 text width=7em},
                 /tikz/every odd column/.append style    = {column sep=0.15cm,
                  text width=7em},
                 }}}

\begin{figure}
    \centering
    % \includegraphics{}
  
\begin{tikzpicture}
\pgfplotsset{
every axis legend/.append style={at={(0.5,1.03)},anchor=south},
% every axis y label/.append style={at={(0.07,0.5)}}
}
\begin{axis}[
    legend columns=3,legend style={font=\tiny},
    % title={Data amount dependence of De-En translation quality},
    xlabel={Temperature},
    ylabel={BLEU score},
    xmin=0.8, xmax=11.2,
    ymin=24, ymax=46,
    ytick={25,30,35,40,45},
    xticklabels={bs,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
    xtick={1,2,3,4,5,6,7,8,9,10,11},
    % x tick label style={rotate=45,anchor=east},
    % legend pos=north west,
    % legend pos=south east,
    % legend pos=outer north east,
    ymajorgrids=true,
    grid style=dashed,
    height=2.3in,
    width=0.5\textwidth,
    nodes near coords
]



\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (1,41.6)(2,39.2)(3,39.1)(4,38.7)(5,38.6)(6,37.3)(7,35.8)(8,35.2)(9,33.1)(10,30.7)(11,28.0)
    };
    \addlegendentry{LLMs-SFT}



\end{axis}


\end{tikzpicture}

\caption{BLEU scores for German-to-English systems.}
\label{fig:c6-sampling} 

\end{figure}

==> tablesandfigures/c6_sampling2.tex <==
\pgfplotsset{superb legend/.style={legend style                                = {draw=none,
                 legend columns                          = 3,
                 /tikz/every even column/.append style   = {column sep=0.5cm,
                 text width=7em},
                 /tikz/every odd column/.append style    = {column sep=0.15cm,
                  text width=7em},
                 }}}

\begin{figure}[ht]
    \centering
    % \includegraphics{}
  
\begin{tikzpicture}[font=\normalsize]
\pgfplotsset{
every axis legend/.append style={at={(0.5,1.03)},anchor=south},
% every axis y label/.append style={at={(0.07,0.5)}}
}
\begin{axis}[
    legend columns=3,legend style={font=\small},label style={font=\normalsize},
    % title={Data amount dependence of De-En translation quality},
    xlabel={\bf Temperature},
    ylabel={\bf {\color{blue}BLEU}},
    xmin=0.8, xmax=11.2,
    ymin=24, ymax=46,
    ytick={25,30,35,40,45},
    xticklabels={BS,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
    xtick={1,2,3,4,5,6,7,8,9,10,11},
    % x tick label style={rotate=45,anchor=east},
    % legend pos=north west,
    % legend pos=south east,
    % legend pos=outer north east,
    ymajorgrids=true,
    grid style=dashed,
    height=2.3in,
    width=0.45\textwidth,
    nodes near coords,
    point meta=explicit symbolic
]



\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (2,39.2) [39.2] (3,39.1) (4,38.7) [38.7] (5,38.6) (6,37.3) [37.3] (7,35.8) (8,35.2) [35.2] (9,33.1) (10,30.7) [30.7] (11,28.0)
    };
    % \addlegendentry{BLEU: LLM-SFT}

\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (1,41.6) [41.6]
    };

\addplot[
    color=blue,
    mark=triangle,
    mark options={scale=1.5}
    ]
    coordinates {
    (1,35.4) [35.4]
    };
    % \addlegendentry{BLEU: Enc2Dec}
    

\end{axis}

\begin{axis}[
    legend columns=3,legend style={font=\small}, label style={font=\normalsize},
    % title={Data amount dependence of De-En translation quality},
    axis y line*=right,
    ylabel={\bf {\color{red}Seconds}},
    xmin=0.8, xmax=11.2,
    ymin=0, ymax=6,
    ytick={1,2,3,4,5},
    xticklabels={BS,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
    xtick={1,2,3,4,5,6,7,8,9,10,11},
    % x tick label style={rotate=45,anchor=east},
    % legend pos=north west,
    % legend pos=south east,
    % legend pos=outer north east,
    ymajorgrids=true,
    grid style=dashed,
    height=2.3in,
    width=0.45\textwidth,
    nodes near coords,
    point meta=explicit symbolic
]



\addplot[
    color=red,
    mark=square,
    ]
    coordinates {
    (2,3.0) [] (3,3.0) [] (4,3.0) [] (5,3.0) [] (6,3.0) [] (7,3.0) [] (8,3.0) [] (9,3.0) [] (10,3.0) [] (11,3.0) [3.0]
    };
    % \addlegendentry{Time: LLM-SFT}

\addplot[
    color=red,
    mark=square,
    ]
    coordinates {
    (1,3.7) [3.7]
    };

\addplot[
    color=red,
    mark=triangle,
    mark options={scale=1.5}
    ]
    coordinates {
    (1,0.1) [0.1]
    };
    % \addlegendentry{Time: Enc2Dec}
    

\end{axis}


\end{tikzpicture}

\caption{BLEU and average inference times per sentence of the German-to-English systems, where the \textcolor{blue}{blue} and \textcolor{red}{red} indicate BLEU scores and inference time, and the $\Box$ and $\triangle$ indicate the LLM-SFT and Enc2Dec models, respectively. ``BS'' indicates the beam search method. LLMs result in a 30-fold increase in inference delay compared to the Enc2Dec model.} 
\label{fig:c6-sampling} 

\end{figure}

==> tablesandfigures/c6_sampling3.tex <==
\pgfplotsset{superb legend/.style={legend style                                = {draw=none,
                 legend columns                          = 3,
                 /tikz/every even column/.append style   = {column sep=0.5cm,
                 text width=7em},
                 /tikz/every odd column/.append style    = {column sep=0.15cm,
                  text width=7em},
                 }}}

\begin{figure*}[ht]
    \centering
    % \includegraphics{}
  
\begin{tikzpicture}[font=\normalsize]
\pgfplotsset{
every axis legend/.append style={at={(0.5,1.03)},anchor=south},
% every axis y label/.append style={at={(0.07,0.5)}}
}
\begin{axis}[
    legend columns=3,legend style={font=\small},label style={font=\normalsize},
    % title={Data amount dependence of De-En translation quality},
    xlabel={\bf Temperature},
    ylabel={\bf {\color{blue}BLEU}},
    xmin=0.8, xmax=11.2,
    ymin=24, ymax=46,
    ytick={25,30,35,40,45},
    xticklabels={bs,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
    xtick={1,2,3,4,5,6,7,8,9,10,11},
    % x tick label style={rotate=45,anchor=east},
    % legend pos=north west,
    % legend pos=south east,
    % legend pos=outer north east,
    ymajorgrids=true,
    grid style=dashed,
    height=2.3in,
    width=0.85\textwidth,
    nodes near coords
]



\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (2,39.2)(3,39.1)(4,38.7)(5,38.6)(6,37.3)(7,35.8)(8,35.2)(9,33.1)(10,30.7)(11,28.0)
    };
    % \addlegendentry{BLEU: LLM-SFT}

\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (1,41.6)
    };

\addplot[
    color=blue,
    mark=triangle,
    ]
    coordinates {
    (1,35.4)
    };
    % \addlegendentry{BLEU: Enc2Dec}
    

\end{axis}

\begin{axis}[
    legend columns=3,legend style={font=\small}, label style={font=\normalsize},
    % title={Data amount dependence of De-En translation quality},
    axis y line*=right,
    ylabel={\bf {\color{red}Seconds}},
    xmin=0.8, xmax=11.2,
    ymin=0, ymax=6,
    ytick={1,2,3,4,5},
    xticklabels={bs,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
    xtick={1,2,3,4,5,6,7,8,9,10,11},
    % x tick label style={rotate=45,anchor=east},
    % legend pos=north west,
    % legend pos=south east,
    % legend pos=outer north east,
    ymajorgrids=true,
    grid style=dashed,
    height=2.3in,
    width=0.85\textwidth,
    nodes near coords
]



\addplot[
    color=red,
    mark=square,
    ]
    coordinates {
    (2,3.0)(3,3.0)(4,3.0)(5,3.0)(6,3.0)(7,3.0)(8,3.0)(9,3.0)(10,3.0)(11,3.0)
    };
    % \addlegendentry{Time: LLM-SFT}

\addplot[
    color=red,
    mark=square,
    ]
    coordinates {
    (1,3.7)
    };

\addplot[
    color=red,
    mark=triangle,
    ]
    coordinates {
    (1,0.1)
    };
    % \addlegendentry{Time: Enc2Dec}
    

\end{axis}


\end{tikzpicture}

\caption{BLEU and average inference times per sentence of the German-to-English systems, where the \textcolor{blue}{blue} and \textcolor{red}{red} indicate BLEU scores and inference time, and the $\Box$ and $\triangle$ indicate the LLM-SFT and Enc2Dec models, respectively. ``bs'' indicates the beam search method. The LLM translation model informs a $30$ times inference delay compared to the small Enc2Dec model.} 
\label{fig:c6-sampling} 

\end{figure*}

==> tablesandfigures/c6_sampling_comet.tex <==
\pgfplotsset{superb legend/.style={legend style                                = {draw=none,
                 legend columns                          = 3,
                 /tikz/every even column/.append style   = {column sep=0.5cm,
                 text width=7em},
                 /tikz/every odd column/.append style    = {column sep=0.15cm,
                  text width=7em},
                 }}}

\begin{figure*}[ht]
    \centering
    % \includegraphics{}
  
\begin{tikzpicture}[font=\normalsize]
\pgfplotsset{
every axis legend/.append style={at={(0.5,1.03)},anchor=south},
% every axis y label/.append style={at={(0.07,0.5)}}
}
\begin{axis}[
    legend columns=4,legend style={font=\small},label style={font=\normalsize},
    % title={Data amount dependence of De-En translation quality},
    xlabel={\bf Temperature},
    ylabel={\bf {\color{blue}BLEU}},
    xmin=0.6, xmax=11.2,
    ymin=25, ymax=45,
    ytick={25,30,35,40,45},
    xticklabels={BS,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
    xtick={1,2,3,4,5,6,7,8,9,10,11},
    % x tick label style={rotate=45,anchor=east},
    % legend pos=north west,
    % legend pos=south east,
    % legend pos=outer north east,
    ymajorgrids=true,
    grid style=dashed,
    height=2.1in,
    width=0.9\textwidth,
    nodes near coords,
    point meta=explicit symbolic
]

\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (-1,-1) 
    };
    \addlegendentry{LLM-SFT-BLEU}
    

\addplot[
    color=blue,
    mark=triangle,
    mark options={scale=1.5},
    nodes near coords style={yshift=-15pt},
    ]
    coordinates {
    (-1,-1) 
    };
    \addlegendentry{Enc2Dec-BLEU}

\addplot[
    color=red,
    mark=square*,
    ]
    coordinates {
    (-1,-1) 
    };
    \addlegendentry{LLM-SFT-COMET}
    

\addplot[
    color=red,
    mark=triangle*,
    ]
    coordinates {
    (-1,-1) 
    };
    \addlegendentry{Enc2Dec-COMET}

    % \addlegendentry{BLEU: Enc2Dec}
    

\end{axis}

\begin{axis}[
    legend columns=4,legend style={font=\tiny},label style={font=\normalsize},
    % title={Data amount dependence of De-En translation quality},
    xlabel={\bf Temperature},
    ylabel={\bf {\color{blue}BLEU}},
    xmin=0.6, xmax=11.2,
    ymin=25, ymax=45,
    ytick={25,30,35,40,45},
    xticklabels={BS,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
    xtick={1,2,3,4,5,6,7,8,9,10,11},
    % x tick label style={rotate=45,anchor=east},
    % legend pos=north west,
    % legend pos=south east,
    % legend pos=outer north east,
    ymajorgrids=true,
    grid style=dashed,
    height=2.1in,
    width=0.9\textwidth,
    nodes near coords,
    point meta=explicit symbolic
]

\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (2,39.2) [39.2] (3,39.1) [39.1] (4,38.7) [38.7] (5,38.6) [38.6] (6,37.3) [] (7,35.8) [] (8,35.2) [] (9,33.1) [33.1] (10,30.7) [30.7] (11,28.0) [28.0]
    };
    % \addlegendentry{LLM-SFT-BLEU}
    
    % \addlegendentry{BLEU: LLM-SFT}
\addplot[
    color=blue,
    mark=square,
    forget plot,
    nodes near coords style={yshift=-15pt},
    ]
    coordinates {
   (6,37.3) [37.3] (7,35.8) [35.8] (8,35.2) [35.2]
    };

\addplot[
    color=blue,
    mark=square,
    forget plot,
    ]
    coordinates {
    (1,41.6) [41.6]
    };

\addplot[
    color=blue,
    mark=triangle,
    mark options={scale=1.5},
    nodes near coords style={yshift=-15pt},
    ]
    coordinates {
    (1,35.4) [35.4]
    };
    % % \addlegendentry{Enc2Dec-BLEU}
    % \addlegendentry{BLEU: Enc2Dec}
    

\end{axis}

\begin{axis}[
    legend columns=4,legend style={font=\tiny}, label style={font=\normalsize},
    % title={Data amount dependence of De-En translation quality},
    axis y line*=right,
    ylabel={\bf {\color{red}COMET-DA}},
    xmin=0.6, xmax=11.2,
    ymin=70, ymax=90,
    ytick={70,75,80,85,90},,
    xticklabels={BS,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
    xtick={1,2,3,4,5,6,7,8,9,10,11},
    % x tick label style={rotate=45,anchor=east},
    % legend pos=north west,
    % legend pos=south east,
    % legend pos=outer north east,
    ymajorgrids=true,
    grid style=dashed,
    height=2.1in,
    width=0.9\textwidth,
    nodes near coords,
    point meta=explicit symbolic
]


\addplot[
    color=red,
    mark=square*,
    ]
    coordinates {
    (2,83.5) [] (3,83.5) [] (4,83.4) [] (5,83.4) [] (6,83.0) [83.0](7,82.8) [82.8] (8,82.5) [82.5] (9,82.3) [82.3] (10,82.0) [82.0] (11,80.5) [80.5]
    };
    % \addlegendentry{LLM-SFT-COMET}

\addplot[
    color=red,
    mark=square*,
    forget plot,
    nodes near coords style={yshift=-15pt},
    ]
    coordinates {
    (2,83.5) [83.5] (3,83.5) [83.5] (4,83.4) [83.4] (5,83.4) [83.4]
    };


    % \addlegendentry{Time: Enc2Dec}

\addplot[
    color=red,
    mark=square*,
    forget plot,
    % nodes near coords style={yshift=-15pt},
    ]
    coordinates {
    (1,83.9) [83.9] 
    };

\addplot[
    color=red,
    mark=triangle*,
    mark options={scale=1.5},
    % nodes near coords style={yshift=-15pt},
    ]
    coordinates {
    (1,81.6) [81.6] 
    }; 
    % \addlegendentry{Enc2Dec-COMET}

\end{axis}


\end{tikzpicture}

\caption{BLEU and average inference times per sentence of the German-to-English systems, where the \textcolor{blue}{blue} and \textcolor{red}{red} indicate BLEU scores and inference time, and the $\Box$ and $\triangle$ indicate the LLM-SFT and Enc2Dec models, respectively. ``BS'' indicates the beam search method. LLMs result in a 30-fold increase in inference delay compared to the Enc2Dec model.} 
\label{fig:c6-sampling} 

\end{figure*}

==> tablesandfigures/c6_sampling_comet2.tex <==
\pgfplotsset{superb legend/.style={legend style                                = {draw=none,
                 legend columns                          = 3,
                 /tikz/every even column/.append style   = {column sep=0.5cm,
                 text width=7em},
                 /tikz/every odd column/.append style    = {column sep=0.15cm,
                  text width=7em},
                 }}}

\begin{figure}[t]
    \centering
    % \includegraphics{}
  
\begin{tikzpicture}[font=\normalsize]
\pgfplotsset{
every axis legend/.append style={at={(0.5,1.03)},anchor=south},
% every axis y label/.append style={at={(0.07,0.5)}}
}
\begin{axis}[
    legend columns=2,legend style={font=\small},label style={font=\small},
    % title={Data amount dependence of De-En translation quality},
    xlabel={\bf Temperature},
    ylabel={\bf {\color{blue}BLEU}},
    xmin=0, xmax=11.2,
    ymin=25, ymax=45,
    ytick={30,35,40},
    xticklabels={BS,0.1,0.5,1.0},
    xtick={1,3,6,9},
    % x tick label style={rotate=45,anchor=east},
    % legend pos=north west,
    % legend pos=south east,
    % legend pos=outer north east,
    ymajorgrids=true,
    grid style=dashed,
    height=2.3in,
    width=0.45\textwidth,
    nodes near coords,
    point meta=explicit symbolic
]

\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (-1,-1) 
    };
    \addlegendentry{LLM-SFT-BLEU}
    

\addplot[
    color=blue,
    mark=triangle,
    mark options={scale=1.5},
    nodes near coords style={yshift=-15pt},
    ]
    coordinates {
    (-1,-1) 
    };
    \addlegendentry{Enc2Dec-BLEU}

\addplot[
    color=red,
    mark=square*,
    ]
    coordinates {
    (-1,-1) 
    };
    \addlegendentry{LLM-SFT-COMET}
    

\addplot[
    color=red,
    mark=triangle*,
    ]
    coordinates {
    (-1,-1) 
    };
    \addlegendentry{Enc2Dec-COMET}

    % \addlegendentry{BLEU: Enc2Dec}
    

\end{axis}

\begin{axis}[
    legend columns=4,legend style={font=\small},label style={font=\small},
    % title={Data amount dependence of De-En translation quality},
    xlabel={\bf Temperature},
    ylabel={\bf {\color{blue}BLEU}},
    xmin=0, xmax=11.2,
    ymin=25, ymax=45,
    ytick={30,35,40},
    xticklabels={BS,0.1,0.5,1.0},
    xtick={1,3,6,9},
    % x tick label style={rotate=45,anchor=east},
    % legend pos=north west,
    % legend pos=south east,
    % legend pos=outer north east,
    ymajorgrids=true,
    grid style=dashed,
    height=2.3in,
    width=0.45\textwidth,
    nodes near coords,
    point meta=explicit symbolic
]

\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (3,39.2) [39.2]  (6,37.3) (9,28.0) [28.0]
    };
    % \addlegendentry{LLM-SFT-BLEU}
    
    % \addlegendentry{BLEU: LLM-SFT}
\addplot[
    color=blue,
    mark=square,
    forget plot,
    nodes near coords style={yshift=-15pt},
    ]
    coordinates {
   (6,37.3) [37.3] 
    };

\addplot[
    color=blue,
    mark=square,
    forget plot,
    ]
    coordinates {
    (1,41.6) [41.6]
    };

\addplot[
    color=blue,
    mark=triangle,
    mark options={scale=1.5},
    nodes near coords style={yshift=-15pt},
    ]
    coordinates {
    (1,35.4) [35.4]
    };
    % % \addlegendentry{Enc2Dec-BLEU}
    % \addlegendentry{BLEU: Enc2Dec}
    

\end{axis}

\begin{axis}[
    legend columns=4,legend style={font=\small}, label style={font=\small},
    % title={Data amount dependence of De-En translation quality},
    axis y line*=right,
    ylabel={\bf {\color{red}COMET-DA}},
    xmin=0, xmax=11.2,
    ymin=70, ymax=90,
    ytick={75,80,85},,
    xticklabels={BS,0.1,0.5,1.0},
    xtick={1,3,6,9},
    % x tick label style={rotate=45,anchor=east},
    % legend pos=north west,
    % legend pos=south east,
    % legend pos=outer north east,
    ymajorgrids=true,
    grid style=dashed,
    height=2.3in,
    width=0.45\textwidth,
    nodes near coords,
    point meta=explicit symbolic
]


\addplot[
    color=red,
    mark=square*,
    ]
    coordinates {
    (3,83.5) [] (6,83.0) [83.0] (9,80.5) [80.5]
    };
    % \addlegendentry{LLM-SFT-COMET}

\addplot[
    color=red,
    mark=square*,
    forget plot,
    nodes near coords style={yshift=-15pt},
    ]
    coordinates {
    (3,83.5) [83.5] 
    };


    % \addlegendentry{Time: Enc2Dec}

\addplot[
    color=red,
    mark=square*,
    forget plot,
    % nodes near coords style={yshift=-15pt},
    ]
    coordinates {
    (1,83.9) [83.9] 
    };

\addplot[
    color=red,
    mark=triangle*,
    mark options={scale=1.5},
    % nodes near coords style={yshift=-15pt},
    ]
    coordinates {
    (1,81.6) [81.6] 
    }; 
    % \addlegendentry{Enc2Dec-COMET}

\end{axis}


\end{tikzpicture}

\caption{BLEU and COMET-DA scores of the German-to-English systems. ``BS'' indicates the beam search method with a beam size of $5$.} 
\label{fig:c6-bleucomet} 

\end{figure}

==> tablesandfigures/c7_otherlanguages.tex <==
% \pgfplotsset{superb legend/.style={legend style                                = {draw=none,
%                  legend columns                          = 3,
%                  /tikz/every even column/.append style   = {column sep=0.5cm,
%                  text width=7em},
%                  /tikz/every odd column/.append style    = {column sep=0.15cm,
%                   text width=7em},
%                  }}}

% \begin{tikzpicture} 
%     \begin{axis} 
%     \def\LimiTrace{6} 
%     \addplot[blue,samples=100,
%              line width=2pt,
%              domain=0:\LimiTrace] {(1-exp(-x))*3} 
%         node[pos=0.9,below] {$s(t)$}; 
% \end{axis} 
% \end{tikzpicture} 

\begin{figure*}[th]
% \small
\centering
\begin{subfigure}[b]{0.49\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    legend columns=1,legend style={font=\small},
    title={\bf English$\leftrightarrow$German},
    xlabel={\bf Sizes of Parallel Data},
    ylabel={\bf BLEU},
    xmin=-0.2, xmax=7.2,
    ymin=2, ymax=50,
    ytick={5,10,15,20,25,30,35,40,45},
    xticklabels={0, 10k,50k,100k,500k,1M,5M,10M},
    xtick={0,1,2,3,4,5,6,7},
    % x tick label style={rotate=45,anchor=east},
    % legend pos=north west,
    legend pos=south east,
    % legend pos=outer north east,
    ymajorgrids=true,
    grid style=dashed,
    height=2.3in,
    width=1.0\textwidth,
    nodes near coords,
    point meta=explicit symbolic
]



\addplot[
    color=red,
    mark=triangle,
    mark options={scale=1.5},
    nodes near coords style={font=\normalsize},
    ]
    coordinates {
    (0,38.2)[38.2](1,40.2)[40.2](2,41.1)[41.1](3,41.6)[41.6](4,41.4)[41.4](5,40.9)[40.9](6,40.0)[40.0](7,38.9)[38.9]
    };
    \addlegendentry{German-to-English}

\addplot[
    color=blue,
    mark=square,
    nodes near coords style={font=\normalsize},
    ]
    coordinates {
    (0,13.4)[13.4](1,23.4)[23.4](2,24.4)[34.4](3,24.6)[24.6](4,25.3)[25.3](5,26.1)[26.1](6,27.9)[27.9](7,28.3)[28,3]
    };
    \addlegendentry{English-to-German}

\end{axis}
\end{tikzpicture}
% \label{fig:endedeen}
% \caption{English$\leftrightarrow$German}
\end{subfigure}
\begin{subfigure}[b]{0.49\textwidth}
\centering
\begin{tikzpicture}
% \pgfplotsset{
% every axis legend/.append style={at={(0.5,1.03)},anchor=south},
% % every axis y label/.append style={at={(0.07,0.5)}}
% }

\begin{axis}[
    legend columns=1,legend style={font=\small},
    title={\bf English$\leftrightarrow$Chinese},
    xlabel={\bf Sizes of Parallel Data},
    ylabel={\bf BLEU},
    xmin=-0.2, xmax=7.2,
    ymin=2, ymax=50,
    ytick={5,10,15,20,25,30,35,40,45},
    xticklabels={0, 10k,50k,100k,500k,1M,5M,10M},
    xtick={0,1,2,3,4,5,6,7},
    % x tick label style={rotate=45,anchor=east},
    % legend pos=north west,
    legend pos=south east,
    % legend pos=outer north east,
    ymajorgrids=true,
    grid style=dashed,
    height=2.3in,
    width=1.0\textwidth,
    nodes near coords,
    point meta=explicit symbolic
    % nodes near coords style={yshift=-3pt},
]


\addplot[
    color=red,
    mark=triangle,
    mark options={scale=1.5},
    nodes near coords style={font=\normalsize,yshift=-15pt}
    ]
    coordinates {
    (0,20.2)[20.2](1,21.5)[21.5](2,21.7)[21.7](3,20.6)[20.6](4,20.6)[20.6](5,19.1)[19.1](6,19.4)[19.4](7,18.7)[18.7]
    };
    \addlegendentry{Chinese-to-English}


\addplot[
    color=blue,
    mark=square,
    nodes near coords style={font=\normalsize},
    ]
    coordinates {
    (0,9.5)[9.5](1,20.6)[20.6](2,20.1)[20.1](3,20.3)[20.3](4,21.1)[21.1](5,22.3)[22.3](6,20.3)[20.3](7,22.5)[22.5]
    };
    \addlegendentry{English-to-Chinese}

\end{axis}
\end{tikzpicture}
% \label{fig:enzh}
% \caption{English$\leftrightarrow$Chinese}

\end{subfigure}

\vspace{0.5cm}

\begin{subfigure}[b]{0.49\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    legend columns=1,legend style={font=\small},
    title={\bf English$\leftrightarrow$Ukrainian},
    xlabel={\bf Sizes of Parallel Data},
    ylabel={\bf BLEU},
    xmin=-0.2, xmax=7.2,
    ymin=2, ymax=50,
    ytick={5,10,15,20,25,30,35,40,45},
    xticklabels={0, 10k,50k,100k,500k,1M,5M,10M},
    xtick={0,1,2,3,4,5,6,7},
    % x tick label style={rotate=45,anchor=east},
    % legend pos=north west,
    legend pos=south east,
    % legend pos=outer north east,
    ymajorgrids=true,
    grid style=dashed,
    height=2.3in,
    width=1.0\textwidth,
    nodes near coords,
    point meta=explicit symbolic
]



\addplot[
    color=red,
    mark=triangle,
    mark options={scale=1.5},
    nodes near coords style={font=\normalsize},
    ]
    coordinates {
    (0,36.6)[36.6](1,36.3)[36.3](2,36.1)[36.1](3,35.6)[35.6](4,35.0)[35.0](5,35.9)[35.9](6,35.8)[35.8](7,37.2)[37.2]
    };
    \addlegendentry{Ukrainian-to-English}


\addplot[
    color=blue,
    mark=square,
    nodes near coords style={font=\normalsize},
    ]
    coordinates {
    (0,18.1)[18.1](1,14.9)[14.9](2,16.4)[16.4](3,16.0)[16.0](4,25.2)[25.2](5,24.0)[24.0](6,24.3)[24.3](7,23.9)[23.9]
    };
    \addlegendentry{English-to-Ukrainian}

\end{axis}
\end{tikzpicture}
% \label{fig:enuk}
% \caption{English$\leftrightarrow$Ukrainian}
\end{subfigure}
\begin{subfigure}[b]{0.49\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    legend columns=1,legend style={font=\small},
    title={\bf English$\leftrightarrow$Hebrew},
    xlabel={\bf Sizes of Parallel Data},
    ylabel={\bf BLEU},
    xmin=-0.2, xmax=7.2,
    ymin=0, ymax=40,
    % ytick={5,10,15,20,25,30,35,40,45},
    ytick={5,10,15,20,25,30,35,40,45},
    xticklabels={0, 10k,50k,100k,500k,1M,5M,10M},
    xtick={0,1,2,3,4,5,6,7},
    % x tick label style={rotate=45,anchor=east},
    % legend pos=north west,
    legend pos=south east,
    % legend pos=outer north east,
    ymajorgrids=true,
    grid style=dashed,
    height=2.3in,
    width=1.0\textwidth,
    nodes near coords,
    point meta=explicit symbolic
]



\addplot[
    color=red,
    mark=triangle,
    mark options={scale=1.5},
    nodes near coords style={font=\normalsize},
    ]
    coordinates {
    (0,17.2)[17.2](1,19.7)[19.7](2,23.8)[23.8](3,25.8)[25.8](4,30.0)[30.0](5,31.8)[31.8](6,34.1)[24.1](7,35.0)[35.0]
    };
    \addlegendentry{Hebrew-to-English}


\addplot[
    color=blue,
    mark=square,
    nodes near coords style={font=\normalsize},
    ]
    coordinates {
    (0,1.5)[1.5](1,4.6)[4.6](2,8.3)[8.3](3,9.0)[9.0](4,13.6)[13.6](5,15.6)[15.6](6,19.8)[19.8](7,8.4)[8.4]
    };
    \addlegendentry{English-to-Hebrew}

\end{axis}
\end{tikzpicture}
% \label{fig:enhe}
% \caption{English$\leftrightarrow$Hebrew}
\end{subfigure}

\caption{BLEU scores of bi-directional translation results using Llama2-7b based translation models across multiple language pairs, where English, German, Chinese, Ukrainian, and Hebrew are sorted based on the level of available resources, with English having the highest resources and Hebrew the least in the pertaining stage.}
\label{fig:otherlanguages} 

\end{figure*}

==> tablesandfigures/main_figure_for_c1.tex <==

\begin{figure}
\begin{center}
\begin{tabular}{c|c|c|c|c|c}
\toprule

\textbf{A} & \adjustimage{height=8cm,valign=m}{

\input{tablesandfigures/c2_result_figures/law2law}

} \\

\midrule

\textbf{B} & \adjustimage{height=8cm,valign=m}{

\scalebox{0.2}{
\begin{tikzpicture}
\begin{axis}[ybar interval, ymax=55,ymin=0, minor y tick num = 3]
\addplot coordinates { (0, 5) (5, 35) (10, 50) (15, 30) (20, 15) (25, 0) };
\end{axis}
\end{tikzpicture}
}

}  \\ 

\midrule
\textbf{C} & \adjustimage{height=8cm,valign=m}{

\begin{tikzpicture}
\begin{axis}[ybar interval, ymax=55,ymin=0, minor y tick num = 3]
\addplot coordinates { (0, 5) (5, 35) (10, 50) (15, 30) (20, 15) (25, 0) };
\end{axis}
\end{tikzpicture}

} \\

\bottomrule
\end{tabular}
\end{center}
\caption{I don't want a table: Andrew Cashner's way} \label{faketable:mul}

\end{figure}

% \begin{tikzpicture}
% \scalebox{0.1}{
% \begin{axis}[ybar interval, ymax=55,ymin=0, minor y tick num = 3]
% \addplot coordinates { (0, 5) (5, 35) (10, 50) (15, 30) (20, 15) (25, 0) };
% \end{axis}
% }
% \end{tikzpicture}
